Electron trapping by neutral pristine ferroelectric domain walls in BiFeO$_3$

First-principles calculations for pristine neutral ferroelectric domain walls in BiFeO$_3$ reveal that excess electrons are selectively trapped by the domain walls, while holes are only weakly attracted. Such trapped excess electrons may be responsible for the thermally activated electrical conductivity at domain walls observed in experiments. In the case of a periodic array of domain walls, the trapped excess electrons create a zigzag potential, whose amplitude depends on the electron concentration in the material and the domain-wall distance. The potential is asymmetric for 71{\deg} and 109{\deg} domain walls. This could modify the open-circuit voltage in a solar cell and hence influence the photoelectric effect in BiFeO$_3$.

==> DW_structure_109.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R71_180at_symmno_rfo_cores_only_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1629.50455304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.0,0.4)%
    \put(0.12,0.05){\includegraphics[width=\unitlength]{109DW.pdf}}%
    %
    % begin coord sys 
    %
    \put(0.09,0.0){\vector(0,1){0.2}} % x-axis
    \put(0.31,-0.02){$s,\ [100]$} % x-axis label
    \put(0.09,0.0){\vector(1,0){0.2}} % y-axis
    \put(0.06,0.22){\rotatebox{90}{$r,[011]$}} % y-axis label
    \put(0.09,0.0){\circle*{0.05}}
    \put(0.09,0.0){{\color{white}{\circle*{0.04}}}}
    \put(0.0525,-0.037){\rotatebox{45}{\Large{+}}} % z-axis 
    \put(0.02,-0.075){$-t,[01\bar{1}]$} % z-axis label
    %
    % layers
    %
    \put(0.58,-0.042){$L_6$}
    \put(0.58,0.035){\tiny$\underbrace{}$}
    \put(1.01,-0.035){$L_{12}$}
    \put(1.02,0.035){\tiny$\underbrace{}$}
    %
    % end coord sys 
    %
  \end{picture}%
%\vspace{0.125\unitlength}
\vspace{0.075\unitlength}
\hspace{-0.15\unitlength}
\endgroup%


==> DW_structure_180.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R71_180at_symmno_rfo_cores_only_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1629.50455304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.0,0.4)%
    \put(0.125,0.01){\includegraphics[width=\unitlength]{180DW.pdf}}%
    %
    % begin coord sys 
    %
    \put(0.09,0.0){\vector(0,1){0.2}} % x-axis
    \put(0.31,-0.02){$s,\ [110]$} % x-axis label
    \put(0.09,0.0){\vector(1,0){0.2}} % y-axis
    \put(0.06,0.22){\rotatebox{90}{$[1\bar{1}0]$}} % y-axis label
    \put(0.09,0.0){\circle*{0.05}}
    \put(0.09,0.0){{\color{white}{\circle*{0.04}}}}
    \put(0.0525,-0.037){\rotatebox{45}{\Large{+}}} % z-axis 
    \put(0.02,-0.075){$[001]$} % z-axis label
    %
    % end coord sys 
    %
    \put(0.20,0.035){\tiny$\underbrace{}$}
    \put(0.21,-0.042){$L_1$}
    \put(0.632,0.035){\tiny$\underbrace{}$}
    \put(0.655,-0.035){$L_7$}
    %
    %
%    \put(0,0.4){\includegraphics[width=\unitlength]{109DW.pdf}}%
%    %
%    % begin coord sys 109
%    %
%    \put(-0.02,0.4){\vector(1,0){0.2}} % x-axis
%    \put(0.2,0.39){$s,\ [100]$} % x-axis label
%    \put(-0.02,0.4){\vector(-1,3){0.05}} % y-axis
%    \put(-0.055,0.42){\rotatebox{109}{$r,\ [011]$}} % y-axis label
%    \put(-0.02,0.4){\vector(-1,-3){0.05}} % z-axis
%    \put(-0.11,0.28){\rotatebox{70}{$t,\ [01\bar{1}]$}} % z-axis label
%    %
%    % end coord sys 109
%    %
%    \put(0,-0.025){\includegraphics[width=\unitlength]{180DW.pdf}}%
%    \put(0.0,1.175){(a) 71\textdegree}
%    \put(0.0,0.75){(b) 109\textdegree}
%    \put(0.0,0.35){(c) 180\textdegree}
%    %
%    % begin coord sys 180
%    %
%    %\put(-0.02,-0.025){\vector(0,1){0.2}} % x-axis
%    \put(0.2,-0.035){$s,\ [110]$} % x-axis label
%    \put(-0.02,-0.025){\vector(1,0){0.2}} % y-axis
%    %\put(-0.04,0.195){\rotatebox{90}{$[1\bar{1}1]$}} % y-axis label
%    \put(-0.02,-0.025){\vector(-1,3){0.05}} % y-axis
%    \put(-0.12,0.0){\rotatebox{109}{$r,\ [1\bar{1}1]$}} % y-axis label
%    \put(-0.02,-0.025){\vector(-1,-3){0.05}} % t-axis
%    \put(-0.12,-0.16){\rotatebox{70}{$t,\ [\bar{1}12]$}} % t-axis label
%    \put(-0.02,-0.025){\circle*{0.035}}
%    \put(-0.02,-0.025){{\color{white}{\circle*{0.03}}}}
%    \put(-0.02,-0.025){\circle*{0.01}} % z-axis 
%    \put(-0.0125,-0.01){\rotatebox{90}{$[00\bar{1}]$}} % z-axis label
%    %
%    % end coord sys 180
%    %
  \end{picture}%
%\vspace{0.125\unitlength}
\vspace{0.075\unitlength}
\hspace{-0.15\unitlength}
\endgroup%


==> DW_structure_71.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'R71_180at_symmno_rfo_cores_only_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1629.50455304bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1.0,0.4)%
    \put(0.125,0.0){\includegraphics[width=\unitlength]{71DW_rot.pdf}}%
    %
    % begin coord sys 71
    %
    \put(0.11,0.0){\vector(0,1){0.2}} % x-axis
    \put(0.33,-0.02){$s,\ [110]$} % x-axis label
    \put(0.11,0.0){\vector(1,0){0.2}} % y-axis
    \put(0.08,0.22){\rotatebox{90}{$r,[001]$}} % y-axis label
    \put(0.11,0.0){\circle*{0.05}}
    \put(0.11,0.0){{\color{white}{\circle*{0.04}}}}
    \put(0.0725,-0.037){\rotatebox{45}{\Large{+}}} % z-axis 
    \put(0.04,-0.076){$t,[\bar{1}10]$} % z-axis label
    % 
    \put(0.21,0.035){\tiny$\underbrace{}$}
    \put(0.22,-0.044){$L_1$}
    \put(0.642,0.035){\tiny$\underbrace{}$}
    \put(0.665,-0.035){$L_7$}
    %
    % end coord sys 71
    %
%    \put(0,0.4){\includegraphics[width=\unitlength]{109DW.pdf}}%
%    %
%    % begin coord sys 109
%    %
%    \put(-0.02,0.4){\vector(1,0){0.2}} % x-axis
%    \put(0.2,0.39){$s,\ [100]$} % x-axis label
%    \put(-0.02,0.4){\vector(-1,3){0.05}} % y-axis
%    \put(-0.055,0.42){\rotatebox{109}{$r,\ [011]$}} % y-axis label
%    \put(-0.02,0.4){\vector(-1,-3){0.05}} % z-axis
%    \put(-0.11,0.28){\rotatebox{70}{$t,\ [01\bar{1}]$}} % z-axis label
%    %
%    % end coord sys 109
%    %
%    \put(0,-0.025){\includegraphics[width=\unitlength]{180DW.pdf}}%
%    \put(0.0,1.175){(a) 71\textdegree}
%    \put(0.0,0.75){(b) 109\textdegree}
%    \put(0.0,0.35){(c) 180\textdegree}
%    %
%    % begin coord sys 180
%    %
%    %\put(-0.02,-0.025){\vector(0,1){0.2}} % x-axis
%    \put(0.2,-0.035){$s,\ [110]$} % x-axis label
%    \put(-0.02,-0.025){\vector(1,0){0.2}} % y-axis
%    %\put(-0.04,0.195){\rotatebox{90}{$[1\bar{1}1]$}} % y-axis label
%    \put(-0.02,-0.025){\vector(-1,3){0.05}} % y-axis
%    \put(-0.12,0.0){\rotatebox{109}{$r,\ [1\bar{1}1]$}} % y-axis label
%    \put(-0.02,-0.025){\vector(-1,-3){0.05}} % t-axis
%    \put(-0.12,-0.16){\rotatebox{70}{$t,\ [\bar{1}12]$}} % t-axis label
%    \put(-0.02,-0.025){\circle*{0.035}}
%    \put(-0.02,-0.025){{\color{white}{\circle*{0.03}}}}
%    \put(-0.02,-0.025){\circle*{0.01}} % z-axis 
%    \put(-0.0125,-0.01){\rotatebox{90}{$[00\bar{1}]$}} % z-axis label
%    %
%    % end coord sys 180
%    %
  \end{picture}%
%\vspace{0.125\unitlength}
\vspace{0.075\unitlength}
\hspace{-0.15\unitlength}
\endgroup%


==> model_seidel.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_seidel.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{541.82748528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64555834)%
    \put(0,0){\includegraphics[width=\unitlength]{model_seidel.pdf}}%
    \put(0.09833305,0.5908221){\makebox(0,0)[lb]{\smash{DW}}}%
    \put(0.41114732,0.5908221){\makebox(0,0)[lb]{\smash{DW}}}%
    \put(0.72100863,0.5908221){\makebox(0,0)[lb]{\smash{DW}}}%
    \put(0.07353219,0.38904259){\makebox(0,0)[lb]{$e^-$}}%
    \put(0.07353219,0.29704259){\makebox(0,0)[lb]{$h^+$}}%
    \put(0.09353219,0.06239734){\makebox(0,0)[lb]{\smash{$V$}}}%
  \end{picture}%
\endgroup%


==> model_with_electrons_and_light_latex.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'model_with_electrons_and_light_latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
%    \setlength{\unitlength}{543.50123528bp}%
    \setlength{\unitlength}{541.82748528bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  %\begin{picture}(1,0.64357029)%
  %\begin{picture}(1.0,0.64357029)%
  \begin{picture}(1,0.64555834)%
    \hspace{-0.05\unitlength}
    \put(0,0){\includegraphics[width=\unitlength]{model_with_electrons_and_light_latex.pdf}}%
    \put(0.10778386,0.58900262){\makebox(0,0)[lb]{DW}}%
    \put(0.41978878,0.58900262){\makebox(0,0)[lb]{DW}}%
    \put(0.72884983,0.58900262){\makebox(0,0)[lb]{DW}}%
    \put(0.09353219,0.34704259){\makebox(0,0)[lb]{$e^-$}}%
    \put(0.09353219,0.42704259){\makebox(0,0)[lb]{$h^+$}}%
    \put(0.01353219,0.13239734){\makebox(0,0)[lb]{$V_{e^-}$}}%
    \put(-0.04353219,0.075){\makebox(0,0)[lb]{$V_0$}}%
    \put(0.01353219,0.03285362){\makebox(0,0)[lb]{$V_{h^+}$}}%
  \end{picture}%
\endgroup%

